On The Reachability Problem for Recursive Hybrid Automata with One and Two Players

Motivated by the success of bounded model checking framework for finite state machines, Ouaknine and Worrell proposed a time-bounded theory of real-time verification by claiming that restriction to bounded-time recovers decidability for several key decision problem related to real-time verification. In support of this theory, the list of undecidable problems recently shown decidable under time-bounded restriction is rather impressive: language inclusion for timed automata, emptiness problem for alternating timed automata, and emptiness problem for rectangular hybrid automata. The objective of our study was to recover decidability for general recursive timed automata---and perhaps for recursive hybrid automata---under time-bounded restriction in order to provide an appealing verification framework for powerful modeling environments such as Stateflow/Simulink. Unfortunately, however, we answer this question in negative by showing that time-bounded reachability problem stays undecidable for recursive timed automata with five or more clocks. While the bad news continues even when one considers well-behaved subclasses of recursive hybrid automata, we recover decidability by considering recursive hybrid automata with bounded context using a pass-by-reference mechanism, or by restricting the number of variables to two, with rates in $\{0,1\}$.

==> figs/fig-rha-2.tex <==
{\small
\begin{tikzpicture}[node distance=4cm] 
  
  \draw(0, 0) rectangle (3.5,1.5);
  \draw (3.3, 1.7) node {$\db$};

  \node[loc](n1) at (0, 0.8) {$en$};  
  \node[rate] () [below of = n1,node distance = 5mm] {$\figrate{y}$};  
  
  \node[loc](x1) at (3.5, 0.8) {$ex$};
   
  \node[boxloc](b1) at (1.8, 0.8) {$\begin{array}{c} B_1{:}C_{\db}\end{array}$};
  \node () [below of = b1, node distance = 5mm] {$(x,y)$};
  \node[port](b1n1) [left of =b1,node distance = 7.2mm] {}; 
   \node[port](b1x1) [right of =b1,node distance = 7.2mm] {};
   
   \draw[trans] (n1)--(b1n1)  node [midway, above]{$y {>} 0$};
   \draw[trans] (b1x1)--(x1)  node [midway, above]{$\{x\}$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% C_\db  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   
  \draw(4.2, 0) rectangle (9,1.5);
  \draw (8.7, 1.7) node {$C_{\db}$};
  
  
  \node[loc](n2) at (4.2, 0.8) {$en_1$};  
  \node[loc](x2) at (9, 0.8) {$ex_1$};
  
  \node[boxloc](b2) at (5.5, 0.8) {$\begin{array}{c}B_2{:}M_1 \end{array}$};
  \node () [below of = b2, node distance = 5mm] {$(x)$};
  \node[port](b2n1) [left of =b2,node distance = 6mm] {}; 
   \node[port](b2x1) [right of =b2,node distance = 6mm] {};

  \node[boxloc](b3) at (7.2, 0.8) {$\begin{array}{c}B_3{:}M_1 \end{array}$};
  \node () [below of = b3, node distance = 5mm] {$(x)$};
  \node[port](b3n1) [left of =b3,node distance = 6mm] {}; 
   \node[port](b3x1) [right of =b3,node distance = 6mm] {};
  
  \draw[trans] (n2)--(b2n1) {};
  \draw[trans] (b2x1)--(b3n1) {};
  \draw[trans] (b3x1)--(x2)  node [midway, above]{$y {=} 2$};   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% M_1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

  \draw(9.7, 0) rectangle (11.3,1.5);
  \draw (10.7, 1.7) node {$M_1$};
  
  
  \node[loc](n3) at (9.7, 0.8) {$en_2$};  
  \node[loc](x3) at (11.3, 0.8) {$ex_2$};
 \node[rate] () [below of = n3,node distance = 5mm] {$\figrate{x,y}$};   `
  
    
  \draw[trans] (n3)--(x3) node [midway, above]{$x{=}1$};
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  HF %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

    \draw(0, -2) rectangle (3.5,-0.5);
  \draw (3.3, -0.3) node {$\hf$};

  \node[loc](n1) at (0, -1.2) {$en$};  
  \node[rate] () [below of = n1,node distance = 5mm] {$\figrate{y}$};  
  
  \node[loc](x1) at (3.5, -1.2) {$ex$};
   
  \node[boxloc](b1) at (1.8, -1.2) {$\begin{array}{c} B_4{:}C_{\hf}\end{array}$};
  \node () [below of = b1, node distance = 5mm] {$(x,y)$};
  \node[port](b1n1) [left of =b1,node distance = 7.2mm] {}; 
   \node[port](b1x1) [right of =b1,node distance = 7.2mm] {};
   
   \draw[trans] (n1)--(b1n1)  node [midway, above]{$y {>} 0$};
   \draw[trans] (b1x1)--(x1)  node [midway, above]{$\{x\}$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% C_\hf  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   
  \draw(4.2, -2) rectangle (9,-0.5);
  \draw (8.7, -0.3) node {$C_{\hf}$};
  
  
  \node[loc](n2) at (4.2, -1.2) {$en_3$};  
  \node[loc](x2) at (9, -1.2) {$ex_3$};
  
  \node[boxloc](b2) at (5.5, -1.2) {$\begin{array}{c}B_5{:}M_2 \end{array}$};
  \node () [below of = b2, node distance = 5mm] {$(y)$};
  \node[port](b2n1) [left of =b2,node distance = 6mm] {}; 
   \node[port](b2x1) [right of =b2,node distance = 6mm] {};

  \node[boxloc](b3) at (7.2, -1.2) {$\begin{array}{c}B_6{:}M_2 \end{array}$};
  \node () [below of = b3, node distance = 5mm] {$(y)$};
  \node[port](b3n1) [left of =b3,node distance = 6mm] {}; 
   \node[port](b3x1) [right of =b3,node distance = 6mm] {};
  
  \draw[trans] (n2)--(b2n1) {};
  \draw[trans] (b2x1)--(b3n1) {};
  \draw[trans] (b3x1)--(x2)  node [midway, above]{$x {=} 2$};   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% M_2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

  \draw(9.7, -2) rectangle (11.3,-0.5);
  \draw (10.7, -0.3) node {$M_2$};
  
  
  \node[loc](n3) at (9.7, -1.2) {$en_4$};  
  \node[loc](x3) at (11.3, -1.2) {$ex_4$};
 \node[rate] () [below of = n3,node distance = 5mm] {$\figrate{x,y}$};   `
  
    
  \draw[trans] (n3)--(x3) node [midway, above]{$x{=}1$};
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   zero check %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  
  \draw(0, -4) rectangle (3.5,-2.5);
  \draw (3, -2.3) node {$zero~check$};

    \node[loc](n4) at (0, -3.3) {$en$}; 
  
    \node[loc](x4) at (3.5, -2.9) {$ex$};
    \node[loc](x41) at (3.5, -3.6) {$ex'$};
  
  \node[boxloc](b4) at (1.8, -3.3) {$\begin{array}{c} B_1{:}Po2  \end{array}$};
  \node[port](b4n1) [left of=b4,node distance = 7mm] {}; 
  \node[port](b4x1) at (2.5,-3.15) {}; %distance is add 0.7
  \node[port](b4x2) at (2.5,-3.45) {};
  \node () [below of = b4, node distance = 5mm] {$(x,y)$};
  
   
   \draw[trans] (n4)--(b4n1)  node [midway, above]{$y {=} 0$};
   \draw[trans] (b4x1)--(x4)  node [midway, above]{$y{=}0$};
  \draw[trans] (b4x2)--(x41)  node [midway, below]{$y{=}0$};

%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% p02 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   
%   \draw(4.2, -4.2) rectangle (11.3,-2.5);
%   \draw (11, -2.3) node {$Po2$};
% 
%     \node[loc](n5) at (4.2, -3.3) {$l_i$}; 
%   
%     \node[loc](x5) at (11.3, -2.8) {${=}2$};
%     \node[loc](x51) at (11.3, -3.8) {${>}2$};
%   
%     \node[boxloc](b7) at (6, -3.3) {$\begin{array}{c} B_7{:}\db\end{array}$};
%     \node[port](b7n1) [left of =b7,node distance = 6.5mm] {}; 
%     \node[port](b7x1) [right of =b7,node distance = 6.5mm] {};
% 
%     \node[boxloc](b8) at (9, -3.3) {$\begin{array}{c} B_8{:}\db'\end{array}$};  
%     \node[port](b8n1) [left of =b8,node distance = 6.6mm] {}; 
%     \node[port](b8x1) [right of =b8,node distance = 6.6mm] {};
%     
%     \draw[trans] (n5) -- node[midway,above]{$y{=}0$}(b7n1);
%     \draw[trans] (b7x1) --  node[near end,above]{$y{<}2$}(b8n1);
% %     \draw[trans] (b7x1) -- node[above]{$y{=}2$}(7.5,-2.8) -- (x5);
% %     \draw[trans] (b7x1) -- node[below]{$y{>}2$} (7.5,-3.8) --(x51);
%     \draw[trans] (b7x1) -- node[above,rotate=30]{$y{=}2$}(7.5,-2.8) -- (x5);
%     \draw[trans] (b7x1) -- node{$y{>}2$} (7.5,-3.8) --(x51);
%      \draw[trans] (b8x1) -- node[rotate=25,above,very very near begin]{$x{=}2$}(x5);
%      \draw[trans] (b8x1) -- node[rotate=-25,above]{$x{>}2$}(x51);
%     \draw[trans] (b8x1) -- (x5);
% %     \node () at (9.5,-3) {$x{=}2$};
% %     \node () at (9.5,-3.5) {$x{>}2$};
%     \draw[trans] (b8x1) -- (x51);
%     \draw[trans] (b8x1) -- (10.3,-4) -- (7,-4)-- node[midway,above]{$x{<}2$}(5.2,-4) --(b7n1);
%   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% p02 trial 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
    \draw(4.2, -4.2) rectangle (11.3,-2.5);
  \draw (11, -2.3) node {$Po2$};

    \node[loc](n5) at (4.2, -3.3) {$en_5$}; 
  
    \node[loc](x5) at (11.3, -2.8) {$ex_5$};
    \node[loc](x51) at (11.3, -3.8) {$ex'_5$};
  
    \node[boxloc](b7) at (6, -3.3) {$\begin{array}{c} B_7{:}\db\end{array}$};
    \node[port](b7n1) [left of =b7,node distance = 6.5mm] {}; 
    \node[port](b7x1) [right of =b7,node distance = 6.5mm] {};

%     \tikzstyle{portN}=[draw,circle,fill=white, minimum size=.5em,inner sep=0em,linecolor=blue]
    \tikzstyle{boxlocN}=[draw, very thick, rectangle, minimum size=2em, inner sep=0.3em,color=blue,fill=white]

    \node[boxloc](b8) at (9, -3.3) {$\begin{array}{c} B_8{:}\db'\end{array}$};  
    \node[port](b8n1) [left of =b8,node distance = 6.6mm] {}; 
    \node[port](b8x1) [right of =b8,node distance = 6.6mm] {};
    
    \draw[trans] (n5) -- node[midway,above]{$y{=}0$}(b7n1);
    \draw[trans] (b7x1) --  node[near end,above]{$y{<}2$}(b8n1);
%     \draw[trans] (b7x1) -- node[above]{$y{=}2$}(7.5,-2.8) -- (x5);
%     \draw[trans] (b7x1) -- node[below]{$y{>}2$} (7.5,-3.8) --(x51);
    \draw[trans] (b7x1) -- node[above,rotate=30]{$y{=}2$}(7.5,-2.8) -- (x5);
    \draw[trans] (b7x1) -- node{$y{>}2$} (7.5,-3.8) --(x51);
    
    \tikzstyle{transN}=[-latex, rounded corners,color=blue]
    
     \draw[trans] (b8x1) -- node[rotate=25,above]{$x{=}2$}(x5);
     \draw[trans] (b8x1) -- node[rotate=-25,above]{$x{>}2$}(x51);
    \draw[trans] (b8x1) -- (x5);
%     \node () at (9.5,-3) {$x{=}2$};
%     \node () at (9.5,-3.5) {$x{>}2$};
    \draw[trans] (b8x1) -- (x51);
    \draw[trans] (b8x1) -- (10.3,-4) -- (7,-4)-- node[midway,above]{$x{<}2$}(5.2,-4) --(b7n1);
\end{tikzpicture}
}


==> figs/fig-rha-2c1s.tex <==
{\small
\begin{tikzpicture}[node distance=4cm] 
  
    \draw(0, 0) rectangle (7,1.5);
  \draw (6.4, 1.7) node {$\instn$};

  \node[loc](n1) at (0, 0.7) {$en_{1}$};   
  
  \node[boxloc](a1) at (1.7, 0.7) {$\begin{array}{c} A_1{:}\get\end{array}$};  
  \node[port](a1n1) [left of=a1,node distance = 6.5mm] {}; 
   \node[port](a1x1) [right of=a1,node distance = 6.5mm] {};
  
  \node[loc] (l) at (3.4,0.7) {$l$};
  
  \node[boxloc](a2) at (5.2, 0.7) {$\begin{array}{c} A_2{:}\chk\end{array}$};  
  \node[port](a2n1) [left of=a2,node distance = 8.4mm] {}; 
   \node[port](a2x1) [right of=a2,node distance = 8.4mm] {};
  
  
  \node[loc](x1) at (7, 0.7) {$ex_{1}$};
   
   \draw[trans] (n1)--(a1n1)  node [midway, above]{$y{=}0$};
   \draw[trans] (a1x1)--(l) node [midway, above]{$y{=}0$} node [midway, below]{$\set{x}$};
   \draw[trans] (l)--(a2n1)  node [midway, above]{$\set{y}$};
   \draw[trans] (a2x1)--(x1)  node [midway, above]{$y{=}0$} node [midway, below]{$\set{s}$};
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Dec_i:\get %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
       \draw(0, -2) rectangle (4.7,-0.5);
  \draw (4.5, -0.3) node {$Decrement~i:\get$};

  \node[loc](n3) at (0, -1.2) {$en_{3}$};  
  \node[rate]() [below of =n3,node distance=5mm] {$\figrate{x,y}$};
  
  \node[loc] (m) at (1.3,-1.2) {$m$};
  \node[rate] () [below of = m,node distance = 5mm] {$\figrate{x}$};
  
  \node[boxloc](a2) at (3, -1.2) {$\begin{array}{c} A_2{:}C_{\hf}\end{array}$};
  \node () [below of =a2, node distance=5mm]{$(x,y,z)$};
  \node[port](a2n1) [left of=a2,node distance = 6.9mm] {}; 
   \node[port](a2x1) [right of=a2,node distance = 6.9mm] {};
  
  \node[loc](x3) at (4.7, -1.2) {$ex_{3}$};
   
   \draw[trans] (n3)--(m)  node [midway, above]{$x{=}1$};
   \draw[trans] (n3)--(m)  node [midway, below]{$\set{x}$};
   \draw[trans] (m)--(a2n1)  node [midway, above]{$x {>} 0$};
   \draw[trans] (a2x1)--(x3)  node [midway, above]{$\set{y}$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% C_\db  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   
  \draw(5.5, -2) rectangle (11.5,-0.5);
  \draw (11.3, -0.3) node {$C_{\hf}$};
  
   
   \node[loc](n4) at (5.5,-1.2) {$en_{4}$};     
   \node[rate] () [below of = n4,node distance = 5mm] {$\figrate{x,z}$};

   \node[loc](m1) at (7, -1.2) {$m_1$};
   \node[rate] () [below of = m1,node distance = 5mm] {$\figrate{x,y,z}$};
   
   \node[loc](m2) at (8.5, -1.2) {$m_2$};
   \node[rate] () [below of = m2,node distance = 5mm] {$\figrate{x,z}$};
   
   \node[loc](m3) at (10, -1.2) {$m_3$};
   \node[rate] () [below of = m3,node distance = 5mm] {$\figrate{x,y,z}$};
   
   \node[loc](x4) at (11.5, -1.2) {$ex_{4}$};
   
   \draw[trans] (n4)--(m1) node[midway,above] {$x{=}1$};
   \draw[trans] (n4)--(m1) node[midway,below] {$\set{x}$};

   \draw[trans] (m1)--(m2) node[midway,above] {$z{=}1$};
   \draw[trans] (m1)--(m2) node[midway,below] {$\set{z}$};
   
   \draw[trans] (m2)--(m3) node[midway,above] {$x{=}1$};
   \draw[trans] (m2)--(m3) node[midway,below] {$\set{x}$};
   
   \draw[trans] (m3)--(x4) node[midway,above] {$z{=}1$} node[midway,below] {$y{=}1$};
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% p02 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% p02 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
     \draw(0, -4.5) rectangle (5.3, -2.5);
  \draw (5, -2.3) node {$Po2$};

  \node[loc](n25) at (0, -3.5) {$en_{5}$};
  \node[loc](x25yes) at (5.3, -3) {$ex_{5}$};
  \node[loc](x25no) at (5.3, -4) {$ex'_{5}$};

  \node[boxloc](a3) at (1.8, -3.5) {$A_{3}:\db$};
  \node[port](a3n1) at (1.1, -3.5) {};
  \node[port](a3x1) at (2.5, -3.5) {};

  \draw[trans] (n25)--(a3n1)  node [midway, above]{$y {=} 0$};
  \draw[trans] (a3x1) -- +(0.8, 0.5) -- (x25yes) node [midway, above] {$y {=} 0 \wedge x    {>} 2$};
  \draw[trans] (a3x1) -- +(0.8, -0.5) -- (x25no) node [midway, above] {$y {=} 0 \wedge x = 2$};

  \draw[trans] (a3x1)-- +(0.5, -0.8) -- +(-1.9, -0.8) node [midway,
  above]{$y {=} 0  \wedge x {<} 2$} -- (a3n1)  ;

      
\end{tikzpicture}
}


==> figs/fig-rha-3.tex <==
{\small
\begin{tikzpicture}[node distance=4cm] 
  
    \draw(0, 0) rectangle (4.7,1.5);
  \draw (4.5, 1.7) node {$\db$};

  \node[loc](n1) at (0, 0.7) {$en_{1}$};  
  \node[rate]() [below of =n1,node distance=5mm] {$\figrate{x,y}$};
  
  \node[loc] (l) at (1.3,0.7) {$l$};
  \node[rate] () [below of = l,node distance = 5mm] {$\figrate{x}$};
  
  \node[boxloc](a1) at (3, 0.7) {$\begin{array}{c} A_1{:}C_{\db}\end{array}$};
  \node () [below of =a1, node distance=5mm]{$(x,y,z)$};
  \node[port](a1n1) [left of=a1,node distance = 6.9mm] {}; 
   \node[port](a1x1) [right of=a1,node distance = 6.9mm] {};
  
  \node[loc](x1) at (4.7, 0.7) {$ex_{1}$};
   
   \draw[trans] (n1)--(l)  node [midway, above]{$x{=}1$};
   \draw[trans] (n1)--(l)  node [midway, below]{$\set{x}$};
   \draw[trans] (l)--(a1n1)  node [midway, above]{$x {>} 0$};
   \draw[trans] (a1x1)--(x1)  node [midway, above]{$\set{y}$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% C_\db  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   
  \draw(5.5, 0) rectangle (11.5,1.5);
  \draw (11.3, 1.7) node {$C_{\db}$};
  
   
   \node[loc](n2) at (5.5,0.7) {$en_{2}$};     
   \node[rate] () [below of = n2,node distance = 5mm] {$\figrate{y,z}$};

   \node[loc](l1) at (7, 0.7) {$l_1$};
   \node[rate] () [below of = l1,node distance = 5mm] {$\figrate{x,y,z}$};
   
   \node[loc](l2) at (8.5, 0.7) {$l_2$};
   \node[rate] () [below of = l2,node distance = 5mm] {$\figrate{y,z}$};
   
   \node[loc](l3) at (10, 0.7) {$l_3$};
   \node[rate] () [below of = l3,node distance = 5mm] {$\figrate{x,y,z}$};
   
   \node[loc](x2) at (11.5, 0.7) {$ex_{2}$};
   
   \draw[trans] (n2)--(l1) node[midway,above] {$y{=}1$};
   \draw[trans] (n2)--(l1) node[midway,below] {$\set{y}$};

   \draw[trans] (l1)--(l2) node[midway,above] {$z{=}1$};
   \draw[trans] (l1)--(l2) node[midway,below] {$\set{z}$};
   
   \draw[trans] (l2)--(l3) node[midway,above] {$y{=}1$};
   \draw[trans] (l2)--(l3) node[midway,below] {$\set{y}$};
   
   \draw[trans] (l3)--(x2) node[midway,above] {$z{=}1$} node[midway,below] {$x{=}2$};
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HF %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
       \draw(0, -2) rectangle (4.7,-0.5);
  \draw (4.5, -0.3) node {$\hf$};

  \node[loc](n3) at (0, -1.2) {$en_{3}$};  
  \node[rate]() [below of =n3,node distance=5mm] {$\figrate{x,y}$};
  
  \node[loc] (m) at (1.3,-1.2) {$m$};
  \node[rate] () [below of = m,node distance = 5mm] {$\figrate{x}$};
  
  \node[boxloc](a2) at (3, -1.2) {$\begin{array}{c} A_2{:}C_{\hf}\end{array}$};
  \node () [below of =a2, node distance=5mm]{$(x,y,z)$};
  \node[port](a2n1) [left of=a2,node distance = 6.9mm] {}; 
   \node[port](a2x1) [right of=a2,node distance = 6.9mm] {};
  
  \node[loc](x3) at (4.7, -1.2) {$ex_{3}$};
   
   \draw[trans] (n3)--(m)  node [midway, above]{$x{=}1$};
   \draw[trans] (n3)--(m)  node [midway, below]{$\set{x}$};
   \draw[trans] (m)--(a2n1)  node [midway, above]{$x {>} 0$};
   \draw[trans] (a2x1)--(x3)  node [midway, above]{$\set{y}$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% C_\db  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   
  \draw(5.5, -2) rectangle (11.5,-0.5);
  \draw (11.3, -0.3) node {$C_{\hf}$};
  
   
   \node[loc](n4) at (5.5,-1.2) {$en_{4}$};     
   \node[rate] () [below of = n4,node distance = 5mm] {$\figrate{x,z}$};

   \node[loc](m1) at (7, -1.2) {$m_1$};
   \node[rate] () [below of = m1,node distance = 5mm] {$\figrate{x,y,z}$};
   
   \node[loc](m2) at (8.5, -1.2) {$m_2$};
   \node[rate] () [below of = m2,node distance = 5mm] {$\figrate{x,z}$};
   
   \node[loc](m3) at (10, -1.2) {$m_3$};
   \node[rate] () [below of = m3,node distance = 5mm] {$\figrate{x,y,z}$};
   
   \node[loc](x4) at (11.5, -1.2) {$ex_{4}$};
   
   \draw[trans] (n4)--(m1) node[midway,above] {$x{=}1$};
   \draw[trans] (n4)--(m1) node[midway,below] {$\set{x}$};

   \draw[trans] (m1)--(m2) node[midway,above] {$z{=}1$};
   \draw[trans] (m1)--(m2) node[midway,below] {$\set{z}$};
   
   \draw[trans] (m2)--(m3) node[midway,above] {$x{=}1$};
   \draw[trans] (m2)--(m3) node[midway,below] {$\set{x}$};
   
   \draw[trans] (m3)--(x4) node[midway,above] {$z{=}1$} node[midway,below] {$y{=}1$};
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% p02 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
     \draw(0, -4.5) rectangle (5.3, -2.5);
  \draw (5, -2.3) node {$Po2$};

  \node[loc](n25) at (0, -3.5) {$en_{5}$};
  \node[loc](x25yes) at (5.3, -3) {$ex_{5}$};
  \node[loc](x25no) at (5.3, -4) {$ex'_{5}$};

  \node[boxloc](a3) at (1.8, -3.5) {$A_{3}:\db$};
  \node[port](a3n1) at (1.1, -3.5) {};
  \node[port](a3x1) at (2.5, -3.5) {};

  \draw[trans] (n25)--(a3n1)  node [midway, above]{$y {=} 0$};
  \draw[trans] (a3x1) -- +(0.8, 0.5) -- (x25yes) node [midway, above] {$y {=} 0 \wedge x    {>} 2$};
  \draw[trans] (a3x1) -- +(0.8, -0.5) -- (x25no) node [midway, above] {$y {=} 0 \wedge x = 2$};

  \draw[trans] (a3x1)-- +(0.5, -0.8) -- +(-1.9, -0.8) node [midway,
  above]{$y {=} 0  \wedge x {<} 2$} -- (a3n1)  ;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  p03%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw(6.2, -4.5) rectangle (11.5, -2.5);
  \draw (11.2, -2.3) node {$Po3$};

  \node[loc](n25) at (6.2, -3.5) {$en_{6}$};
  \node[loc](x25yes) at (11.5, -3) {$ex_{6}$};
  \node[loc](x25no) at (11.5, -4) {$ex'_{6}$};

  \node[boxloc](a3) at (8, -3.5) {$A_{4}:\tr$};
  \node[port](a3n1) at (7.3, -3.5) {};
  \node[port](a3x1) at (8.7, -3.5) {};
 
%  \node[loc](u5) at (10, 0.5) {$\ddot \frown$};
%  \draw[trans] (a3x1)-- (u5);

  \draw[trans] (n25)--(a3n1)  node [midway, above]{$y {=} 0$};
  \draw[trans] (a3x1) -- + (0.8, 0.5) -- (x25yes) node [midway, above] {$y {=} 0 \wedge x    {>} 3$};
  \draw[trans] (a3x1) -- + (0.8, -0.5) -- (x25no) node [midway, above] {$y {=} 0 \wedge x = 3$};

  \draw[trans] (a3x1)-- +(0.5, -0.8) -- +(-1.9, -0.8) node [midway,
  above]{$y {=} 0  \wedge x {<} 3$} -- (a3n1)  ;


      
\end{tikzpicture}
}


==> figs/fig-rtg-3-inc.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=4cm] 
\draw(0, 0) rectangle (7,1.5);
\draw (6.5, 1.7) node {$\incc$};

  \node[loc](n1) at (0, 0.7) {$en_{1}$};  
  \node[inv]() [below of =n1, node distance=5mm]{$\figinv{z{=}0}$};
  
  \node[boxloc](a1) at (2, 0.7) {$\begin{array}{c} A_1{:}\Div{y}{2}\end{array}$};
  \node[varpass] () [below of =a1, node distance=5mm]{$(x,z)$};
  \node[port](a1n1) [left of=a1,node distance = 10mm] {}; 
  \node[port](a1x1) [right of=a1,node distance = 10mm] {};

  \node[boxloc](a2) at (5, 0.7) {$\begin{array}{c} A_2{:}\Div{x}{12}\end{array}$};
  \node[varpass] () [below of =a2, node distance=5mm]{$(y,z)$};
  \node[port](a2n1) [left of=a2,node distance = 11mm] {}; 
  \node[port](a2x1) [right of=a2,node distance = 11mm] {};
  
  \node[loc](x1) at (7, 0.7) {$ex_{1}$};
  \node[inv]() [below of =x1, node distance=5mm]{$\figinv{z{=}0}$};
  
  \draw[trans] (n1)--(a1n1);
  \draw[trans] (a1x1) -- (a2n1);
  \draw[trans] (a2x1) -- (x1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%    div(a,n)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -3.5) rectangle (6,-0.5);
  \draw (4.5, -0.3) node {$\Div{a}{n}:a,b\in\set{x,y}$};

  \node[loc](n2) at (0, -1.2) {$en_{2}$};  
  \node[inv]() [below of =n2,node distance=5mm] {$\figinv{z{=}0}$};  
  
  \node[boxloc](a3) at (1.5, -1.2) {$\begin{array}{c} A_3{:}\Del\end{array}$};
  \node[varpass] () [below of =a3, node distance=5mm]{$(a,z)$};
  \node[port](a3n1) [left of=a3,node distance = 5.5mm] {}; 
   \node[oport](a3x1) [right of=a3,node distance =5.5mm] {};  
  
  \node[boxloc](a4) at (1.5, -2.3) {$\begin{array}{c} A_4{:}\chkDiv{b}{a}{n}\end{array}$};
  \node[varpass] () [below of =a4, node distance=5mm]{$(z)$};
  \node[port](a4n1) [left of=a4,node distance = 7.2mm] {}; 
  \node[port](a4x1) [right of=a4,node distance = 7.2mm] {}; 
  
  \node[boxloc](a5) at (4.5, -1.2) {$\begin{array}{c} A_5{:}\Del\end{array}$};
  \node[varpass] () [below of =a5, node distance=5mm]{$(b,z)$};
  \node[port](a5n1) [left of=a5,node distance = 5.5mm] {}; 
    \node[oport](a5x1) [right of=a5,node distance =5.5mm] {};  
  
  \node[boxloc](a6) at (4.5, -2.3) {$\begin{array}{c} A_6{:}\chkEQn{a}{b}\end{array}$};
  \node[varpass] () [below of =a6, node distance=5mm]{$(z)$};
  \node[port](a6n1) [left of=a6,node distance = 6.9mm] {}; 
   \node[port](a6x1) [right of=a6,node distance = 6.9mm] {};
   
   \node[loc] (x2) at (6,-1.2) {$ex_2$};
     \node[inv]() [below of =x2,node distance=5mm] {$\figinv{z{=}0}$};  
  
   \node[loc] (x2s) at (3,-3) {$\ddot \smile$};
     \node[inv]() [below of =x2s,node distance=3mm] {$\figinv{z{=}0}$};  
  
   \draw[trans] (n2)--(a3n1)  node [midway, above]{$\set{b}$};
   \draw[otrans] (a3x1)--(2.5,-1.9)--(2,-1.9)--(0.3,-1.9)--(0.3,-2.2)--(a4n1);
   \draw[otrans] (a3x1)--node [midway, above]{\textcolor{black}{$\set{a}$}}(a5n1);
   \draw[otrans] (a5x1)--(5.5,-1.9) -- (3.4,-1.9)--(3.4,-2.2)--(a6n1);
   \draw[otrans] (a5x1)--(x2);
%    \draw[trans] (a6x1)--(x2s);
%    \draw[trans] (a4x1)-- +(0.5,0)-- +(0.5,-0.8) -- +(2.5,-0.8)-- (x2s);
   \draw[trans] (a4x1) -- (2.5,-2.3)-- (2.5,-3) -- (x2s);
   \draw[trans] (a6x1) -- (5.5,-2.3) -- (5.5,-3) -- (x2s);
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \del %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(7, -1.5) rectangle (9,-0.5);
  \draw (8.7, -0.3) node {$\Del$};
  
  \node[loc] (n3) at (7,-1) {$en_3$};
  \node[loc] (x3) at (9,-1) {$ex_3$};
  
  \draw[trans] (n3)--(x3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkEQn{a}{b} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(7, -3.5) rectangle (9,-2.5);
  \draw (8.7, -2.3) node {$\chkEQn{a}{b}$};
  
  \node[loc] (n4) at (7,-3) {$en_4$};
  \node[loc] (x4) at (9,-3) {$ex_4$};
  
  \draw[trans] (n4)--(x4) node[midway,above]{$a{=}1$} node[midway,below]{$b{=}1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkDiv{b}{a}{n} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -5.5) rectangle (6,-4);
  \draw (4.7, -3.8) node {$\chkDiv{b}{a}{n}:a,b\in\set{x,y}$};

  \node[loc](n5) at (0, -4.7) {$en_{5}$};  
  \node[inv]() [below of =n5,node distance=5mm] {$\figinv{z{=}0}$};  
  
  \node[boxloc](a7) at (1.5, -4.7) {$\begin{array}{c} A_7{:}M_b\end{array}$};
  \node[varpass] () [below of =a7, node distance=5mm]{$(b,z)$};
  \node[port](a7n1) [left of=a7,node distance = 6.5mm] {}; 
   \node[port](a7x1) [right of=a7,node distance =6.5mm] {};  
  
  \node (a) at (3.7,-4.7) {$\begin{array}{l} \mbox{$n{-}1$ calls to $M_b$} \\ \mbox{$(b,z)$ pass by value} \end{array}$};
  
   \node[loc] (x5) at (6,-4.7) {$ex_5$};
   \node[inv]() [below of =x5,node distance=5mm] {$\figinv{z{=}0}$};  
  
   \draw[trans] (n5)--(a7n1);
   \draw[trans,dashed] (a7x1) -- (x5);
   \draw[trans] (a) -- (x5) node[midway,above] {$a{=}n$};
%    \draw[trans] (a7x1)-- (a);   
%    \draw[trans] (a)-- (x5); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% M_b %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(7, -5.5) rectangle (9,-4.5);
  \draw (8.7, -4.3) node {$M_b$};
  
  \node[loc] (n6) at (7,-5) {$en_6$};
  \node[loc] (x6) at (9,-5) {$ex_6$};
  
  \draw[trans] (n6)--(x6) node[midway,above]{$b{=}1$};

\end{tikzpicture}

 \caption{Games on RTA with 3 clocks : Increment $c$.}
 \label{fig_3clk_rtg_inc}
 
\end{center}
\end{figure}



==> figs/fig-rtg-3-zc.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=4cm] 

\draw(0, 0) rectangle (11,3);
\draw (9.5, 3.2) node {$Zero~Check:d=0?$};

  \node[loc](n1) at (0, 1.5) {$en_{1}$};  
  \node[inv]() [below of =n1, node distance=5mm]{$\figinv{z{=}0}$};

  \node[boxloc](a1) at (2, 1.5) {$\begin{array}{c} A{:}\Div{y}{2}\end{array}$};
  \node[varpass] () [below of =a1, node distance=5mm]{$(x,z)$};
  \node[port](a1n1) [left of=a1,node distance = 9.5mm] {}; 
  \node[port](a1x1) [right of=a1,node distance = 9.5mm] {};

  \node[boxloc](a2) at (4.5, 1.5) {$\begin{array}{c} B{:}\Div{x}{6}\end{array}$};
  \node[varpass] () [below of =a2, node distance=5mm]{$(y,z)$};
  \node[port](a2n1) [left of=a2,node distance = 9.5mm] {}; 
  \node[port](a2x1) [right of=a2,node distance = 9.5mm] {};

  \node[loc](m) at (6.5, 1.5) {$m$};    
  
  \node[oloc] (m1) at (7.5,2){$m_1$};
  
  \node[boxloc](b1) at (9,2) {$B_1{:}\zchk{d}$};
  \node[varpass] () [below of =b1, node distance=5mm]{$(z)$};
   \node[port](b1n1) [left of=b1,node distance = 7.5mm] {}; 
   \node[port](b1x1s) at (9.75,2.15) {};
    \node[port](b1x1n) at (9.75,1.85) {};    
    
    
  \node[oloc] (m2) at (7.5,1){$m_2$};
  
  \node[boxloc](b2) at (9,1) {$B_2{:}\zchk{d}$};
  \node[varpass] () [below of =b2, node distance=5mm]{$(z)$};
   \node[port](b2n1) [left of=b2,node distance = 7.5mm] {}; 
    \node[port](b2x1n) at (9.75,0.85) {};  
    \node[port](b2x1s) at (9.75,1.15) {};  
  
  
  \node[loc](x1yes) at (11, 2.3) {$d{=}0$};
  \node[inv]() [below of =x1yes, node distance=5mm]{$\figinv{z{=}0}$};
  
   \node[loc](x1sm) at (10.5, 1.5) {$\ddot \smile$};
%   \node[loc](x1sm) at (10.5, 1.5) {$\Large{\smiley{}}$};
  \node[inv]() [below of =x1sm, node distance=5mm]{$\figinv{z{=}0}$};  
  
  \node[loc](x1no) at (11, 0.7) {${d{>}0}$};
  \node[inv]() [below of =x1no, node distance=5mm]{$\figinv{z{=}0}$};
%   \node() [right of =x1no, node distance=5mm]{$d{>}0$};
  
  \draw[trans] (n1)--(a1n1);
  \draw[trans] (a1x1) -- (a2n1);
  \draw[trans] (a2x1) -- (m);
  \draw[trans] (m) -- (m1);
  \draw[trans] (m) -- (m2);
  \draw[otrans] (m1) -- (8.5,2.7) -- (10,2.7)-- (x1yes);
  \draw[otrans] (m1) -- (b1n1);
  \draw[otrans] (m2) -- (8.5,0.3) -- (10,0.3)--(x1no);
  \draw[otrans] (m2) -- (b2n1);
  \draw[trans] (b1x1s) -- (x1sm);
  \draw[trans] (b2x1n) -- (x1sm);

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%    \zchk{d}  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \draw(0, -2.5) rectangle (10,-0.5);
   \draw (9.5, -0.3) node {$\zchk{d}$};
   
  \node[loc](n2) at (0, -1.5) {$en_{2}$};  
  \node[inv]() [below of =n2,node distance=5mm] {$\figinv{z{=}0}$};  
   
   \node[boxloc](a3) at (2, -1.5) {$\begin{array}{c} B_3{:}\Mul{y}{2}\end{array}$};
   \node[varpass] () [below of =a3, node distance=5mm]{$(x,z)$};
   \node[port](a3n1) [left of=a3,node distance = 10.5mm] {}; 
   \node[port](a3x1) [right of=a3,node distance =10.5mm] {};  
  
  \node[boxloc](a4) at (4.5, -1.5) {$\begin{array}{c} B_4{:}\Mul{x}{6}\end{array}$};
   \node[varpass] () [below of =a4, node distance=5mm]{$(y,z)$};
   \node[port](a4n1) [left of=a4,node distance = 10.5mm] {}; 
   \node[port](a4x1) [right of=a4,node distance =10.5mm] {};  
   
  \node[boxloc](a5) at (7.5, -1.5) {$\begin{array}{c} B_5{:}\Mul{x}{2}\end{array}$};
   \node[varpass] () [below of =a5, node distance=5mm]{$(y,z)$};
   \node[port](a5n1) [left of=a5,node distance = 10.5mm] {}; 
   \node[port](a5x1) [right of=a5,node distance =10.5mm] {};  
   
  \node[loc](x2e) at (10, -1) {$d{=}0$};  
  \node[inv]() [below of =x2e,node distance=4mm] {$\figinv{z{=}0}$};  

  \node[loc](x2g) at (10, -2) {$d{>}0$};  
  \node[inv]() [below of =x2g,node distance=4mm] {$\figinv{z{=}0}$};  
  
  \draw[trans] (n2) -- (a3n1);
  \draw[trans] (a3x1) -- (a4n1);
   \draw[trans] (a4x1) -- (6,-1) -- (0.6,-1) node [midway,above]{$y{<}1$} -- (a3n1);
  \draw[trans] (a4x1) -- (a5n1) node [midway,below]{$y{=}1$};
  
  \draw[trans] (a5x1) -- (8.8,-1) -- (6,-1) node[midway,above]{$x{<}2$} --(a5n1);
  \draw[trans] (a5x1) -- (x2e)node[midway,above]{$x{=}2$};
  \draw[trans] (a5x1) -- (x2g)node[midway,below]{$x{>}2$};


 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%    mul(a,n)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -6) rectangle (6,-3);
  \draw (4.5, -2.7) node {$\Mul{a}{n}:a,b\in\set{x,y}$};

  \node[loc](n3) at (0, -3.7) {$en_{3}$};  
  \node[inv]() [below of =n3,node distance=5mm] {$\figinv{z{=}0}$};  
  
  \node[boxloc](b6) at (1.5, -3.7) {$\begin{array}{c} B_6{:}\Del\end{array}$};
  \node[varpass] () [below of =b6, node distance=5mm]{$(a,z)$};
  \node[port](b6n1) [left of=b6,node distance = 5.5mm] {}; 
   \node[oport](b6x1) [right of=b6,node distance =5.5mm] {};  
  
  \node[boxloc](b7) at (1.5, -4.8) {$\begin{array}{c} B_7{:}\chkMul{b}{n}{a}\end{array}$};
  \node[varpass] () [below of =b7, node distance=5mm]{$(z)$};
  \node[port](b7n1) [left of=b7,node distance = 7.2mm] {}; 
  \node[port](b7x1) [right of=b7,node distance = 7.2mm] {}; 
  
  \node[boxloc](b8) at (4.5, -3.7) {$\begin{array}{c} B_8{:}\Del\end{array}$};
  \node[varpass] () [below of =b8, node distance=5mm]{$(b,z)$};
  \node[port](b8n1) [left of=b8,node distance = 5.5mm] {}; 
    \node[oport](b8x1) [right of=b8,node distance =5.5mm] {};  
  
  \node[boxloc](b9) at (4.5, -4.8) {$\begin{array}{c} B_9{:}\chkEQn{a}{b}\end{array}$};
  \node[varpass] () [below of =b9, node distance=5mm]{$(z)$};
  \node[port](b9n1) [left of=b9,node distance = 6.9mm] {}; 
   \node[port](b9x1) [right of=b9,node distance = 6.9mm] {};
   
   \node[loc] (x3) at (6,-3.7) {$ex_3$};
     \node[inv]() [below of =x3,node distance=5mm] {$\figinv{z{=}0}$};  
  
   \node[loc] (x3s) at (3,-5.5) {$\ddot \smile$};
     \node[inv]() [below of =x3s,node distance=3.5mm] {$\figinv{z{=}0}$};  
  
   \draw[trans] (n3)--(b6n1)  node [midway, above]{$\set{b}$};
   \draw[otrans] (b6x1)--(2.5,-4.4)--(2,-4.4)--(0.3,-4.4)--(0.3,-4.7)--(b7n1);
   \draw[otrans] (b6x1)--node [midway, above]{\textcolor{black}{$\set{a}$}}(b8n1);
   \draw[otrans] (b8x1)--(5.5,-4.4) -- (3.4,-4.4)--(3.4,-4.7)--(b9n1);
   \draw[otrans] (b8x1)--(x3);
   \draw[trans] (b9x1)--(5.5,-4.8) -- (5.5,-5.5) --(x3s);
%    \draw[trans] (b7x1)-- +(0.5,0)-- +(0.5,-0.8) -- +(2.5,-0.8)-- (x3s);
   \draw[trans] (b7x1) -- (2.5,-4.8) -- (2.5,-5.5)-- (x3s);
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkMul{b}{n}{a} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -8) rectangle (6,-6.5);
  \draw (4.7, -6.3) node {$\chkMul{b}{n}{a}:a,b\in\set{x,y}$};

  \node[loc](n4) at (0, -7.2) {$en_{4}$};  
  \node[inv]() [below of =n4,node distance=5mm] {$\figinv{z{=}0}$};  
  
  \node[boxloc](a7) at (1.5, -7.2) {$\begin{array}{c} A_7{:}M_a\end{array}$};
  \node[varpass] () [below of =a7, node distance=5mm]{$(a,z)$};
  \node[port](a7n1) [left of=a7,node distance = 6.5mm] {}; 
   \node[port](a7x1) [right of=a7,node distance =6.5mm] {};  
  
  \node (a) at (3.7,-7.2) {$\begin{array}{l} \mbox{$n{-}1$ calls to $M_a$} \\ \mbox{$(a,z)$ pass by value} \end{array}$};
  
   \node[loc] (x4) at (6,-7.2) {$ex_4$};
   \node[inv]() [below of =x4,node distance=5mm] {$\figinv{z{=}0}$};  
  
   \draw[trans] (n4)--(a7n1);
   \draw[trans,dashed] (a7x1) -- (x4);
   \draw[trans] (a) -- (x4) node[midway,above] {$b{=}n$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%% \del %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   \draw(8, -4) rectangle (10,-3);
   \draw (9.7, -2.8) node {$\Del$};
   
   \node[loc] (n5) at (8,-3.5) {$en_5$};
   \node[loc] (x5) at (10,-3.5) {$ex_5$};
   
   \draw[trans] (n5)--(x5);

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkEQn{a}{b} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(8, -6) rectangle (10,-5);
  \draw (9.7, -4.8) node {$\chkEQn{a}{b}$};
  
  \node[loc] (n6) at (8,-5.5) {$en_6$};
  \node[loc] (x6) at (10,-5.5) {$ex_6$};
  
  \draw[trans] (n6)--(x6) node[midway,above]{$a{=}1$} node[midway,below]{$b{=}1$};

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%% M_a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   \draw(8, -8) rectangle (10,-7);
   \draw (9.7, -6.8) node {$M_a$};
   
   \node[loc] (n7) at (8,-7.5) {$en_7$};
   \node[loc] (x7) at (10,-7.5) {$ex_7$};
   
   \draw[trans] (n7)--(x7)node[midway,above]{$a{=}1$};


\end{tikzpicture}

 \caption{Games on RTA with 3 clocks : Zero check $c=0?$.}
 \label{fig_3clk_rtg_zc}
 \end{center}
 
\end{figure}



==> figs/fig-tb-rha-14.tex <==
{\small
\begin{tikzpicture}[node distance=4cm] 
  
  \draw(0, 0) rectangle (7,1.5);
  \draw (6.5, 1.7) node {$\incc$};

  \node[loc](n61) at (0, 0.8) {$en_{1}$};  
  \node[inv] () [below of = n61,node distance = 5mm] {$\figinv{b{=}0}$};    
  
  \node[boxloc](f1) at (1.5, 0.8) {$\begin{array}{c} F_1{:}\upAn{Z}{2}\\ \end{array}$};
  \node[port](f1n1) [left of=f1,node distance = 7mm] {}; 
  \node[port](f1x1) [right of=f1,node distance = 7mm] {};

  \node[boxloc](f2) at (3.5, 0.8) {$\begin{array}{c} F_2{:}\upAn{X}{4}\\ \end{array}$};
  \node[port](f2n1) [left of=f2,node distance = 7mm] {}; 
  \node[port](f2x1) [right of=f2,node distance = 7mm] {};

  \node[boxloc](f3) at (5.5, 0.8) {$\begin{array}{c} F_3{:}\upAn{Y}{2}\\ \end{array}$};
  \node[port](f3n1) [left of=f3,node distance = 7mm] {}; 
  \node[port](f3x1) [right of=f3,node distance = 7mm] {};

  \node[loc](x61) at (7, 0.8) {$ex_{1}$};
  \node[inv] () [below of = x61,node distance = 5mm] {$\figinv{b{=}0}$};  

   \draw[trans] (n61)-- (f1n1) {};
   \draw[trans] (f1x1)--(f2n1) {};
   \draw[trans] (f2x1)--(f3n1) {};
   \draw[trans] (f3x1)-- (x61)	;
   
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \Del %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
%    \draw(8, 0) rectangle (9.5,1.5);
%   \draw (9.3, 1.7) node {$\Del$};
%   
%   
%   \node[loc](n63) at (8, 0.8) {$\DEn$};  
%   \node[loc](x63) at (9.5, 0.8) {$\DEx$};
%     
%   \draw[trans] (n63)--(x63);
%    
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkEQ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
    \draw(8, 0) rectangle (10.5,1.5);
   \draw (10, 1.7) node {$\chkEQ{a_1}{a_2}$};
   
   
   \node[loc](n64) at (8, 0.8) {$\chkEQEn$};  
   \node[rate]() [below of =n64,node distance=5mm] {$\figrate{a_1,a_2}$};
   \node[rate]() [above of =n64,node distance=5mm] {$\figrate{\neg b}$};
   \node[loc](x64) at (10.5, 0.8) {$\chkEQEx$};
     
   \draw[trans] (n64)--(x64) node [midway, above]{$a_1{=}1$};
   \draw[trans] (n64)--(x64) node [midway, below]{$a_2{=}1$};
    
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Up(A,n) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -2) rectangle (8.1,-0.5);
  \draw (6.1, -0.3) node {$\upAn{A}{n} {:} A \in \set{X,Y,Z}; n \in \set{2,4}$};
  
  
  \node[loc](n62) at (0, -1.1) {$\upAnEn$}; 
  \node[inv] () [below of = n62,node distance = 5mm] {$\figinv{b{=}0}$};  
  
  
  \node[loc](m1) at (1.3, -1.1) {$m_1$};
  \node[rate] () [below of = m1, node distance = 5mm] {$\figrate{\varbar{A{-}\set{a_2}}}$};
  \node[rate] () [above of = m1, node distance = 5mm] {$\neg b$};
  
  \node[boxloc](f5) at (3.1, -1.1) {$\begin{array}{c} F_5{:}\chkAn{A}{n}\end{array}$};
  \node () [below of = f5, node distance = 6mm] {$(\variables)$};
  \node[port](f5n1) [left of=f5,node distance = 7.5mm] {}; 
  \node[port](f5x1) [right of=f5,node distance = 7.5mm] {};
  
  
  \node[loc](m2) at (4.9, -1.1) {$m_2$};
  \node[rate] () [below of = m2, node distance = 5mm] {$\figrate{a_2}$};
  \node[rate] () [above of = m2, node distance = 5mm] {$\neg b$};
  
  
  \node[boxloc](f7) at (6.6, -1.1) {$\begin{array}{c} F_7{:}\chkEQ{a_1}{a_2}\end{array}$};
  \node () [below of = f7, node distance = 6mm] {$(\variables)$};
  \node[port](f7n1) [left of=f7,node distance = 7.5mm] {}; 
  \node[port](f7x1) [right of=f7,node distance = 7.5mm] {};

  \node[loc](x62) at (8.1, -1.1) {$\upAnEx$};
  \node[inv] () [below of = x62,node distance = 5mm] {$\figinv{b{=}0}$};  
  
  
  \draw[trans] (n62)--(m1);
  \draw[trans] (m1)--(f5n1);
  \draw[trans] (f5x1)--(m2);
  \draw[trans] (m2)--(f7n1);
  \draw[trans] (f7x1) -- (x62);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \Del %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
%   \draw(9, -2) rectangle (10.5,-0.5);
%   \draw (10.3, -0.3) node {$\Del$};
%   
%   
%   \node[loc](n63) at (9, -1.1) {$\DEn$};  
%   \node[loc](x63) at (10.5, -1.1) {$\DEx$};
%     
%   \draw[trans] (n63)--(x63);
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

%   
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% zero check %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
%   \draw(10, -2) rectangle (12,-0.5);
%   \draw (11, -0.3) node {$Zero Chk {:} c=0?$};
%   
%   
%   \node[loc](n65) at (10, -1.25) {$en_{5}$};  
%   \node[loc](x65yes) at (12, -0.9) {$ex_{5}$};
%   \node[loc](x65no) at (12, -1.6) {$ex_{5}'$};
%  
%   
% %   \draw[trans] (n65)--(x65yes) node [midway, above]{$z_1=1 \wedge x_1=1$};
% %   \draw[trans] (n65)--(x65no) node [midway, below]{$z_1=1 \wedge x_1 \not =1$};
% 
% %     \draw[trans] (n65)--(x65yes) node [rotate=12,midway]{$\begin{array}{l}z_1{=}1 \wedge\\ x_1{=}1\end{array}$};
% %     \draw[trans] (n65)--(x65no) node [rotate=-12,midway]{$\begin{array}{l}z_1{=}1 \wedge\\ x_1{\not=}1\end{array}$};
% 
%   \draw[trans] (n65)--(10.5,-0.9) -- (x65yes) node [midway]{$\begin{array}{c}z_1{=}1\\ \wedge x_1{=}1\end{array}$};
%   \draw[trans] (n65)--(10.5,-1.6) -- (x65no) node [midway]{$\begin{array}{c}z_1{=}1 \\\wedge x_1 {\not =}1\end{array}$};
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkAn{A,2} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   \draw(0, -4) rectangle (6,-2.5);
   \draw (5.7, -2.3) node {$\chkAn{A}{2}$};
   
   
   \node[loc](n67) at (0, -3.2) {$\chkAtwoEn$};  
   \node[inv] () [below of = n67,node distance = 5mm] {$\figinv{b{=}0}$};  
   
  
  \node[loc](f8) at (1.5, -3.2) {$n_1$};
   \node[rate] () [below of =f8,node distance=5mm]{$\figrate{a_1,a_2}$};
   \node[rate] () [above of =f8,node distance=5mm]{$\figrate{\neg b}$};
  
  
  \node[loc](f9) at (3.5, -3.2) {$n_2$};
   \node[rate] () [below of =f9,node distance=5mm]{$\figrate{a_3,a_2}$};
   \node[rate] () [above of =f9,node distance=5mm]{$\figrate{\neg b}$};
  
   
   \node[loc](x67) at (6, -3.2) {$\chkAtwoEx$};
   \node[inv] () [below of = x67,node distance = 5mm] {$\figinv{b{=}0}$};  
   
     
   \draw[trans] (n67)--(f8);
   \draw[trans] (f8) -- (f9);  
   \draw[trans] (f9) -- (x67) node[midway,below]{$ a_3{=}1$} 
    node [midway, above]{$\begin{array}{c} a_1 {=} a_2 {=}1\end{array}$};
    
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% zero check %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(7.5, -4) rectangle (10.5,-2.5);
  \draw (9.5, -2.3) node {$ZC {:} c=0?$};
  
  
  \node[loc](n65) at (7.5, -3.2) {$en_{5}$};  
   \node[rate] () [below of =n65,node distance=5mm]{$\figrate{z_1,x_1}$};
   \node[rate] () [above of =n65,node distance=5mm]{$\figrate{\neg b}$};
  
  \node[loc](x65yes) at (10.5, -2.8) {$ex_{5}$};
  \node[loc](x65no) at (10.5, -3.6) {$ex_{5}'$};
 
  
   \draw[trans] (n65)--(x65yes) node [rotate=11,midway, above]{$z_1=1 \wedge x_1=1$};
   \draw[trans] (n65)--(x65no) node [rotate=-11,midway, below]{$z_1=1 \wedge x_1 \not =1$};

%    \draw[trans] (n65)--(x65yes) node [midway, above]{$z_1=1 \wedge x_1=1$};
%    \draw[trans] (n65)--(x65no) node [midway, below]{$z_1=1 \wedge x_1 \not =1$};

%     \draw[trans] (n65)--(x65yes) node [rotate=12,midway]{$\begin{array}{l}z_1{=}1 \wedge\\ x_1{=}1\end{array}$};
%     \draw[trans] (n65)--(x65no) node [rotate=-12,midway]{$\begin{array}{l}z_1{=}1 \wedge\\ x_1{\not=}1\end{array}$};

%   \draw[trans] (n65)--(8.5,-2.8) -- (x65yes) node [midway,below]{$\begin{array}{c}z_1{=}1 \wedge x_1{=}1\end{array}$};
%   \draw[trans] (n65)--(8.5,-3.6) -- (x65no) node [midway,above]{$\begin{array}{c}z_1{=}1 \wedge x_1 {\not =}1\end{array}$};
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  
% 
%   
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkAn{A,4} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  
%    \draw(4.7, -4) rectangle (12,-2.5);
%    \draw (11.7, -2.3) node {$\chkAn{A}{4}$};
%    
%    
%    \node[loc](n68) at (4.7, -3.2) {$en_8$};  
%    \node[inv] () [below of = n68,node distance = 5mm] {$\figinv{b{=}0}$};  
%    
% %    \node[boxloc](f10) at (6.8, -3.2) {$\begin{array}{c} F_{10}{:}D\end{array}$};
%    \node[boxloc](f10) at (5.8, -3.2) {$\begin{array}{c} F_{10}{:}D\end{array}$};
%    \node () [below of =f10,node distance=6mm]{$(\varbar{\set{a_1,a_2}})$};
%    \node[port](f10n1) [left of=f10,node distance = 5mm] {}; 
%    \node[port](f10x1) [right of=f10,node distance = 5mm] {};
%    
% %    \node[boxloc](f11) at (8.2, -3.2) {$\begin{array}{c} F_{11}{:}D \end{array}$};
%    \node[boxloc](f11) at (7.2, -3.2) {$\begin{array}{c} F_{11}{:}D \end{array}$};   
%    \node () [below of =f11,node distance=6mm]{$(\varbar{\set{a_3,a_2}})$};
%    \node[port](f11n1) [left of=f11,node distance = 5mm] {}; 
%    \node[port](f11x1) [right of=f11,node distance = 5mm] {};
%    
% %    \node[boxloc](f12) at (9.6, -3.2) {$\begin{array}{c} F_{12}{:}D \end{array}$};
%    \node[boxloc](f12) at (8.6, -3.2) {$\begin{array}{c} F_{12}{:}D \end{array}$};
%    \node () [below of =f12,node distance=6mm]{$(\varbar{\set{a_4,a_2}})$};
%    \node[port](f12n1) [left of=f12,node distance = 5mm] {}; 
%    \node[port](f12x1) [right of=f12,node distance = 5mm] {};
%    
% %    \node[boxloc](f13) at (11, -3.2) {$\begin{array}{c} F_{13}{:}D \end{array}$};
%    \node[boxloc](f13) at (10, -3.2) {$\begin{array}{c} F_{13}{:}D \end{array}$};
%    \node () [below of =f13,node distance=6mm]{$(\varbar{\set{a_5,a_2}})$};
%    \node[port](f13n1) [left of=f13,node distance = 5mm] {}; 
%    \node[port](f13x1) [right of=f13,node distance = 5mm] {};
%    
%    \node[loc](x68) at (12, -3.2) {$ex_8$};
%    \node[inv] () [below of = x68,node distance = 5mm] {$\figinv{b{=}0}$};  
%    
%      
%    \draw[trans] (n68)--(f10n1);
%    \draw[trans] (f10x1) -- (f11n1);
%    \draw[trans] (f11x1) -- (f12n1);
%    \draw[trans] (f12x1) -- (f13n1);
%    \draw[trans] (f13x1) -- (x68) node[midway,below]{$ a_5{=}1$} 
%    node [midway, above]{$\begin{array}{c} \vspace{-2mm} a_1 {=} a_2 {=}1\\a_3 {=} a_4 {=}1\end{array}$};
%     
%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\end{tikzpicture}
}


==> figs/fig-tb-rhg-4-inc.tex <==
\begin{figure}
\begin{center}
 \begin{tikzpicture}[node distance=4cm] 

\draw(0, 0) rectangle (7,1.5);
\draw (6.5, 1.7) node {$\incc$};

  \node[loc](n1) at (0, 0.7) {$en_{1}$};  
  \node[inv]() [below of =n1, node distance=5mm]{$\figinv{z{=}0}$};
  \node[rate]() [above of =n1,node distance=5mm] {$\figrate{z}$};  
  
  \node[boxloc](a1) at (2, 0.7) {$\begin{array}{c} A_1{:}\Div{y}{2}\end{array}$};
  \node[port](a1n1) [left of=a1,node distance = 10mm] {}; 
  \node[port](a1x1) [right of=a1,node distance = 10mm] {};
  \node[rate]() [above of =a1x1,node distance=5mm] {$\figrate{z}$};  
  
  \node[boxloc](a2) at (5, 0.7) {$\begin{array}{c} A_2{:}\Div{x}{12}\end{array}$};
  \node[port](a2n1) [left of=a2,node distance = 11mm] {}; 
  \node[port](a2x1) [right of=a2,node distance = 11mm] {};
  \node[rate]() [above of =a2x1,node distance=5mm] {$\figrate{z}$};  
  
  \node[loc](x1) at (7, 0.7) {$ex_{1}$};
  \node[inv]() [below of =x1, node distance=5mm]{$\figinv{z{=}0}$};
%   \node[rate]() [above of =x1,node distance=5mm] {$\figrate{z}$};  
  
  \draw[trans] (n1)--(a1n1);
  \draw[trans] (a1x1) -- (a2n1);
  \draw[trans] (a2x1) -- (x1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%    div(a,n)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -3.5) rectangle (6,-0.5);
  \draw (4.5, -0.3) node {$\Div{a}{n}:a\in\set{x,y}$};

  \node[loc](n2) at (0, -1.2) {$en_{2}$};  
  \node[inv]() [below of =n2,node distance=5mm] {$\figinv{z{=}0}$};  
  \node[rate]() [above of =n2,node distance=5mm] {$\figrate{z}$};  
  
  \node[loc](l1) at (1, -1.2) {$l_1$};    
  \node[rate]() [above of = l1, node distance=5mm] {$\figrate{u}$};
  
  \node[oloc](l2) at (2, -1.2) {$l_2$}; 
  \node[rate]() [above of =l2,node distance=5mm] {$\figrate{z}$};  
 %\node[rate]() [above of = l2, node distance=5mm] {$\neg z$};
  
  \node[boxloc](a3) at (1.5, -2.3) {$\begin{array}{c} A_3{:}\chkDiv{u}{a}{n}\end{array}$};

  \node[port](a3n1) [left of=a3,node distance = 7.2mm] {}; 
  \node[port](a3x1) [right of=a3,node distance = 7.2mm] {}; 
  \node[rate]() [above of =a3x1,node distance=5mm] {$\figrate{z}$};  
  
  \node[loc](l3) at (4, -1.2) {$l_3$};  
  \node[rate]() [above of =l3,node distance=5mm] {$\figrate{a}$};  
  
  \node[oloc](l4) at (5, -1.2) {$l_4$}; 
  \node[rate]() [above of =l4,node distance=5mm] {$\figrate{z}$};  
  
  \node[boxloc](a4) at (4.5, -2.3) {$\begin{array}{c} A_4{:}\chkEQn{a}{u}\end{array}$};
  \node[port](a4n1) [left of=a4,node distance = 6.9mm] {}; 
   \node[port](a4x1) [right of=a4,node distance = 6.9mm] {};
   \node[rate]() [above of =a4x1,node distance=5mm] {$\figrate{z}$};  
   
   \node[loc] (x2) at (6,-1.2) {$ex_2$};
     \node[inv]() [below of =x2,node distance=5mm] {$\figinv{z{=}0}$};  
%      \node[rate]() [above of =x2,node distance=5mm] {$\figrate{z}$};  
  
   \node[loc] (x2s) at (3,-3) {$\ddot \smile$};
     \node[inv]() [below of =x2s,node distance=3mm] {$\figinv{z{=}0}$};  
     \node[rate]() [above of =x2s,node distance=5mm] {$\figrate{z}$};  
  
   \draw[trans] (n2)--(l1)  node [midway, above]{$\set{u}$};
   \draw[trans] (l1) -- (l2);
   \draw[otrans] (l2)--(2,-1.9)--(0.3,-1.9)--(0.3,-2.2)--(a3n1);
   \draw[otrans] (l2)--node [midway, above]{\textcolor{black}{$\set{a}$}}(l3);
   \draw[trans] (l3) -- (l4);
   \draw[otrans] (l4)--(5,-1.9) -- (3.4,-1.9)--(3.4,-2.2)--(a4n1);
   \draw[otrans] (l4)--(x2);
%    \draw[trans] (a6x1)--(x2s);
%    \draw[trans] (a4x1)-- +(0.5,0)-- +(0.5,-0.8) -- +(2.5,-0.8)-- (x2s);
   \draw[trans] (a3x1) -- (2.5,-2.3)-- (2.5,-3) -- (x2s);
   \draw[trans] (a4x1) -- (5.5,-2.3) -- (5.5,-3) -- (x2s);
   


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkEQn{a}{u} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(7, -3) rectangle (9,-1.5);
  \draw (8.7, -1.3) node {$\chkEQn{a}{u}$};
  
  \node[loc] (n4) at (7,-2.2) {$en_4$};
  \node[rate]() [above of =n4,node distance=5mm] {$\figrate{a,u}$};    
  
  
  \node[loc] (x4) at (9,-2.2) {$ex_4$};
  
  \draw[trans] (n4)--(x4) node[midway,above]{$a{=}1$} node[midway,below]{$u{=}1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkDiv{b}{a}{n} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -5.5) rectangle (6,-4);
  \draw (4.7, -3.8) node {$\chkDiv{u}{a}{n}:a,b\in\set{x,y}$};

  \node[loc](n3) at (0, -4.7) {$en_{3}$};  
  \node[inv]() [below of =n3,node distance=5mm] {$\figinv{z{=}0}$};  
  \node[rate]() [above of =n3,node distance=5mm] {$\figrate{z}$};    
  
  \node[boxloc](a5) at (1.5, -4.7) {$\begin{array}{c} A_5{:}M_u\end{array}$};
  \node[port](a5n1) [left of=a5,node distance = 6.5mm] {}; 
   \node[port](a5x1) [right of=a5,node distance =6.5mm] {};  
    \node[rate]() [above of =a5x1,node distance=5mm] {$\figrate{z}$};    
  
  \node (a) at (3.7,-4.7) {$\begin{array}{l} \mbox{$n{-}1$ calls to $M_u$} \\ \mbox{   } \end{array}$};
  
   \node[loc] (x3) at (6,-4.7) {$ex_3$};
   \node[inv]() [below of =x3,node distance=5mm] {$\figinv{z{=}0}$};  
%     \node[rate]() [above of =x3,node distance=5mm] {$\figrate{z}$};    
  
   \draw[trans] (n3)--(a5n1)node[midway,above] {$\set{b}$};
   \draw[trans,dashed] (a5x1) -- (x3);
   \draw[trans] (a) -- (x3) node[midway,above] {$a{=}n$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% M_u %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(7, -5.5) rectangle (10,-4);
  \draw (8.7, -3.7) node {$M_u:a,b\in\set{x,y}$};
  
  \node[loc] (n5) at (7,-4.7) {$en_5$};
  \node[rate]() [above of =n5,node distance=5mm] {$\figrate{a,b,u}$};  
 % \node[rate]() [above of = n5, node distance=5mm] {$\neg z$};
  
  \node[loc] (l) at ( 8.5,-4.7) {$l$};
  \node[rate]() [above of =l,node distance=5mm] {$\figrate{b,u}$};  
 % \node[rate]() [above of = l, node distance=5mm] {$\neg z$};
  
  \node[loc] (x5) at (10,-4.7) {$ex_5$};
  
  \draw[trans] (n5)--(l) node[midway,above]{$u{=}1$}node[midway,below]{$\set{u}$};
  \draw[trans] (l)--(x5) node[midway,above]{$b{=}1$}node[midway,below]{$\set{b}$};

\end{tikzpicture}

 \caption{Games on Glitchfree-RSA with 4 stopwatches : Increment $c$. Note that the variables that tick in a location are indicated above it. Due to semantics of RHA, no time elapses in the call ports and exit nodes and hence no variables ticking is not mentioned for these locations.}
 \label{fig_3sw_rsg_inc}
 
\end{center}
\end{figure}



==> figs/fig-tb-rhg-4-zc.tex <==
\begin{figure}
\begin{center}
 
\begin{tikzpicture}[node distance=4cm] 

 \draw(0, 0.25) rectangle (11,3.25);
 \draw (9.5, 3.5) node {$Zero~Check:d=0?$};
 
   \node[loc](n1) at (0, 1.75) {$en_{1}$};  
   \node[inv]() [below of =n1, node distance=5mm]{$\figinv{z{=}0}$};
    \node[rate]() [above of =n1,node distance=5mm] {$\figrate{z}$};  
 
   \node[boxloc](a1) at (2, 1.75) {$\begin{array}{c} A{:}\Div{y}{2}\end{array}$};
   \node[port](a1n1) [left of=a1,node distance = 9.5mm] {}; 
   \node[port](a1x1) [right of=a1,node distance = 9.5mm] {};
     \node[rate]() [above of =a1x1,node distance=5mm] {$\figrate{z}$};  
 
   \node[boxloc](a2) at (4.5, 1.75) {$\begin{array}{c} B{:}\Div{x}{6}\end{array}$};
   \node[port](a2n1) [left of=a2,node distance = 9.5mm] {}; 
   \node[port](a2x1) [right of=a2,node distance = 9.5mm] {};
      \node[rate]() [above of =a2x1,node distance=5mm] {$\figrate{z}$};  
 
   \node[loc](m) at (6.5, 1.75) {$m$};    
    \node[rate]() [above of =m,node distance=5mm] {$\figrate{z}$};  
   
   \node[oloc] (m1) at (7.5,2.25){$m_1$};
    \node[rate]() [above of =m1,node distance=5mm] {$\figrate{z}$};  
   
   \node[boxloc](b1) at (9,2.25) {$B_1{:}\zchk{d}$};
    \node[port](b1n1) [left of=b1,node distance = 7.5mm] {}; 
    \node[port](b1x1s) at (9.75,2.40) {};
     \node[port](b1x1n) at (9.75,2.05) {};    
        \node[rate]() [above of =b1x1s,node distance=4mm] {$\figrate{z}$};  
     
     
   \node[oloc] (m2) at (7.5,1.25){$m_2$};
    \node[rate]() [above of =m2,node distance=5mm] {$\figrate{z}$};  
   
   \node[boxloc](b2) at (9,1.25) {$B_2{:}\zchk{d}$};
    \node[port](b2n1) [left of=b2,node distance = 7.5mm] {}; 
     \node[port](b2x1n) at (9.75,1.05) {};  
%      \node[rate]() [above of =b1x1s,node distance=5mm] {$\figrate{z}$};  
     \node[port](b2x1s) at (9.75,1.40) {};  
   
   
   \node[loc](x1yes) at (11, 2.55) {$d{=}0$};
   \node[inv]() [below of =x1yes, node distance=5mm]{$\figinv{z{=}0}$};
%    \node[rate]() [above of =x1yes,node distance=5mm] {$\figrate{z}$};  
   
    \node[loc](x1sm) at (10.5, 1.5) {$\ddot \smile$};
   \node[inv]() [below of =x1sm, node distance=5mm]{$\figinv{z{=}0}$};  
    \node[rate]() [above of =x1sm,node distance=5mm] {$\figrate{z}$};  
   
   \node[loc](x1no) at (11, 0.9) {${d{>}0}$};
    \node[inv]() [below of =x1no, node distance=5mm]{$\figinv{z{=}0}$};
 %     \node[rate]() [above of =x1no,node distance=5mm] {$\figrate{z}$};  	
   
   \draw[trans] (n1)--(a1n1);
   \draw[trans] (a1x1) -- (a2n1);
   \draw[trans] (a2x1) -- (m);
   \draw[trans] (m) -- (m1);
   \draw[trans] (m) -- (m2);
   \draw[otrans] (m1) -- (8.5,3) -- (10,3)-- (x1yes);
   \draw[otrans] (m1) -- (b1n1);
   \draw[otrans] (m2) -- (8.5,0.55) -- (10,0.55)--(x1no);
   \draw[otrans] (m2) -- (b2n1);
   \draw[trans] (b1x1s) -- (x1sm);
   \draw[trans] (b2x1n) -- (x1sm);
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%    \zchk{d}  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \draw(0, -2.5) rectangle (10,-0.25);
   \draw (9.5, 0) node {$\zchk{d}$};
   
  \node[loc](n2) at (0, -1.5) {$en_{2}$};  
  \node[inv]() [below of =n2,node distance=5mm] {$\figinv{z{=}0}$};  
   \node[rate]() [above of =n2,node distance=5mm] {$\figrate{z}$};  
   
   \node[boxloc](a3) at (2, -1.5) {$\begin{array}{c} B_3{:}\Mul{y}{2}\end{array}$};
   \node[port](a3n1) [left of=a3,node distance = 10.5mm] {}; 
   \node[port](a3x1) [right of=a3,node distance =10.5mm] {};  
   \node[rate]() [above of =a3x1,node distance=5mm] {$\figrate{z}$};  
   
  
  \node[boxloc](a4) at (4.5, -1.5) {$\begin{array}{c} B_4{:}\Mul{x}{6}\end{array}$};
   \node[port](a4n1) [left of=a4,node distance = 10.5mm] {}; 
   \node[port](a4x1) [right of=a4,node distance =10.5mm] {};  
   \node[rate]() [above of =a4x1,node distance=5mm] {$\figrate{z}$};  
   
  \node[boxloc](a5) at (7.5, -1.5) {$\begin{array}{c} B_5{:}\Mul{x}{2}\end{array}$};
   \node[port](a5n1) [left of=a5,node distance = 10.5mm] {}; 
   \node[port](a5x1) [right of=a5,node distance =10.5mm] {};  
   \node[rate]() [above of =a5x1,node distance=5mm] {$\figrate{z}$};  
   
  \node[loc](x2e) at (10, -0.75) {$d{=}0$};  
  \node[inv]() [below of =x2e,node distance=4mm] {$\figinv{z{=}0}$};  
%   \node[rate]() [above of =x2e,node distance=5mm] {$\figrate{z}$};  

  \node[loc](x2g) at (10, -1.75) {$d{>}0$};  
  \node[inv]() [below of =x2g,node distance=4mm] {$\figinv{z{=}0}$};  
%   \node[rate]() [above of =x2g,node distance=5mm] {$\figrate{z}$};  
  
  \draw[trans] (n2) -- (a3n1);
  \draw[trans] (a3x1) -- (a4n1);
   \draw[trans] (a4x1) -- (6,-0.75) -- (0.6,-0.75) node [midway,above]{$y{<}1$} -- (a3n1);
  \draw[trans] (a4x1) -- (a5n1) node [midway,below]{$y{=}1$};
  
  \draw[trans] (a5x1) -- (8.8,-0.75) -- (6,-0.75) node[midway,above]{$x{<}2$} --(a5n1);
  \draw[trans] (a5x1) -- (x2e)node[midway,above]{$x{=}2$};
  \draw[trans] (a5x1) -- (x2g)node[midway,below]{$x{>}2$};


 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%    mul(a,n)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -6) rectangle (6,-3);
  \draw (4.5, -2.7) node {$\Mul{a}{n}:a\in\set{x,y}$};

  \node[loc](n3) at (0, -3.7) {$en_{3}$};  
  \node[inv]() [below of =n3,node distance=5mm] {$\figinv{z{=}0}$};  
  \node[rate]() [above of =n3,node distance=5mm] {$\figrate{z}$};  
  
  \node[loc](l1) at (1, -3.7) {$l_1$};    
  \node[rate]() [above of = l1, node distance=5mm] {$\figrate{u}$};
  
  \node[oloc](l2) at (2, -3.7) {$l_2$}; 
  \node[rate]() [above of =l2,node distance=5mm] {$\figrate{z}$};  
 
  
  \node[boxloc](b6) at (1.5, -4.8) {$\begin{array}{c} B_6{:}\chkMul{u}{n}{a}\end{array}$};
%   \node[varpass] () [below of =b7, node distance=5mm]{$(z)$};
  \node[port](b6n1) [left of=b6,node distance = 7.2mm] {}; 
  \node[port](b6x1) [right of=b6,node distance = 7.2mm] {}; 
  \node[rate]() [above of =b6x1,node distance=5mm] {$\figrate{z}$};  
  
  \node[loc](l3) at (4, -3.7) {$l_3$};  
  \node[rate]() [above of =l3,node distance=5mm] {$\figrate{a}$};  
  
  \node[oloc](l4) at (5, -3.7) {$l_4$}; 
  \node[rate]() [above of =l4,node distance=5mm] {$\figrate{z}$};  
  
  \node[boxloc](b7) at (4.5, -4.8) {$\begin{array}{c} B_7{:}\chkEQn{a}{u}\end{array}$};
%   \node[varpass] () [below of =b9, node distance=5mm]{$(z)$};
  \node[port](b7n1) [left of=b7,node distance = 6.9mm] {}; 
   \node[port](b7x1) [right of=b7,node distance = 6.9mm] {};
   \node[rate]() [above of =b7x1,node distance=5mm] {$\figrate{z}$};  
   
   \node[loc] (x3) at (6,-3.7) {$ex_3$};
     \node[inv]() [below of =x3,node distance=5mm] {$\figinv{z{=}0}$};  
%      \node[rate]() [above of =x3,node distance=5mm] {$\figrate{z}$};  
  
   \node[loc] (x3s) at (3,-5.5) {$\ddot \smile$};
     \node[inv]() [below of =x3s,node distance=3.5mm] {$\figinv{z{=}0}$};  
      \node[rate]() [above of =x3s,node distance=5mm] {$\figrate{z}$};  
      
   \draw[trans] (n3)--(l1)  node [midway, above]{$\set{u}$};
   \draw[trans] (l1) -- (l2);
   \draw[otrans] (l2)--(2,-4.4)--(0.3,-4.4)--(0.3,-4.7)--(b6n1);
   \draw[otrans] (l2)--node [midway, above]{\textcolor{black}{$\set{a}$}}(l3);
   \draw[trans] (l3) -- (l4);
   \draw[otrans] (l4)--(5,-4.4) -- (3.4,-4.4)--(3.4,-4.7)--(b7n1);
   \draw[otrans] (l4)--(x3);
   \draw[trans] (b7x1)--(5.5,-4.8) -- (5.5,-5.5) --(x3s);
%    \draw[trans] (b7x1)-- +(0.5,0)-- +(0.5,-0.8) -- +(2.5,-0.8)-- (x3s);
   \draw[trans] (b6x1) -- (2.5,-4.8) -- (2.5,-5.5)-- (x3s);
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkMul{u}{n}{a} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -8) rectangle (6,-6.5);
  \draw (4.7, -6.3) node {$\chkMul{u}{n}{a}:a,b\in\set{x,y}$};

  \node[loc](n4) at (0, -7.2) {$en_{4}$};  
  \node[inv]() [below of =n4,node distance=5mm] {$\figinv{z{=}0}$};  
  \node[rate]() [above of =n4,node distance=5mm] {$\figrate{z}$};  
  
  \node[boxloc](b8) at (1.5, -7.2) {$\begin{array}{c} B_8{:}M_a\end{array}$};
%   \node[varpass] () [below of =a7, node distance=5mm]{$(a,z)$};
  \node[port](b8n1) [left of=b8,node distance = 6.5mm] {}; 
   \node[port](b8x1) [right of=b8,node distance =6.5mm] {};  
   \node[rate]() [above of =b8x1,node distance=5mm] {$\figrate{z}$};  
  
  \node (a) at (3.7,-7.2) {$\begin{array}{l} \mbox{$n{-}1$ calls to $M_a$} \\ \mbox{  } \end{array}$};
  
   \node[loc] (x4) at (6,-7.2) {$ex_4$};
   \node[inv]() [below of =x4,node distance=5mm] {$\figinv{z{=}0}$};  
%    \node[rate]() [above of =x4,node distance=5mm] {$\figrate{z}$};  
  
   \draw[trans] (n4)--(b8n1) node[midway,above]{$\set{b}$};
   \draw[trans,dashed] (b8x1) -- (x4);
   \draw[trans] (a) -- (x4) node[midway,above] {$u{=}n$};

  

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkEQn{a}{u} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(8, -5.5) rectangle (10,-4);
  \draw (9.7, -3.8) node {$\chkEQn{a}{u}$};
  
  \node[loc] (n5) at (8,-4.7) {$en_5$};
  \node[rate]() [above of =n5,node distance=5mm] {$\figrate{a,u}$};  
  
  \node[loc] (x5) at (10,-4.7) {$ex_5$};
  
  \draw[trans] (n5)--(x5) node[midway,above]{$a{=}1$} node[midway,below]{$u{=}1$};

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%% M_a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   \draw(7, -8) rectangle (10,-6.5);
   \draw (9.7, -6.2) node {$M_a$};
   
   \node[loc] (n6) at (7,-7.2) {$en_6$};
   \node[rate]() [above of =n6,node distance=5mm] {$\figrate{a,b,u}$}; 
  
   \node[loc] (l) at (8.5,-7.2) {$l$};
   \node[rate]() [above of =l,node distance=5mm] {$\figrate{a,b}$};  
  
   \node[loc] (x6) at (10,-7.2) {$ex_6$};
   
   \draw[trans] (n6)--(l)node[midway,above]{$a{=}1$}node[midway,below]{$\set{a}$};
   \draw[trans] (l)--(x6)node[midway,above]{$b{=}1$}node[midway,below]{$\set{b}$};


\end{tikzpicture}

 \caption{Games on Glitchfree-RSA with 4 stopwatches : Zero check $c=0?$. Note that the variables that tick in a location are indicated above it. $z$ is ticking in all return ports of boxes $B_1:\zchk{d}$ and $B_2:\zchk{d}$ but not indicated above all of them, to avoid clutter. Due to semantics of RHA, no time elapses in the call ports and exit nodes and hence no variables ticking is not mentioned for these locations.}
 \label{fig_3sw_rsg_zc}
 
\end{center}
\end{figure}



==> figs/fig-tb-rta-5.tex <==
{\small
\begin{tikzpicture}[node distance=4cm] 
  
  \draw(0, 0) rectangle (7,1.5);
  \draw (6.5, 1.7) node {$\incc$};

  \node[loc](n61) at (0, 0.8) {$en_{1}$};  
  \node[inv] () [below of = n61,node distance = 5mm] {$\figinv{b{=}0}$};    
  
  \node[boxloc](f1) at (1.5, 0.8) {$\begin{array}{c} F_1{:}\upAn{y}{2}\\ \end{array}$};
  \node () [below of = f1,node distance=5.4mm] {$\varbar{y}$};
  \node[port](f1n1) [left of=f1,node distance = 7mm] {}; 
  \node[port](f1x1) [right of=f1,node distance = 7mm] {};

  \node[boxloc](f2) at (3.5, 0.8) {$\begin{array}{c} F_2{:}\upAn{x}{4}\\ \end{array}$};
  \node () [below of = f2,node distance=5.4mm] {$\varbar{x}$};
  \node[port](f2n1) [left of=f2,node distance = 7mm] {}; 
  \node[port](f2x1) [right of=f2,node distance = 7mm] {};

  \node[boxloc](f3) at (5.5, 0.8) {$\begin{array}{c} F_3{:}\upAn{Z}{2}\\ \end{array}$};
  \node () [below of = f3,node distance=5.4mm] {$\varbar{\set{z_1,z_2}}$};
  \node[port](f3n1) [left of=f3,node distance = 7mm] {}; 
  \node[port](f3x1) [right of=f3,node distance = 7mm] {};

  \node[loc](x61) at (7, 0.8) {$ex_{1}$};
  \node[inv] () [below of = x61,node distance = 5mm] {$\figinv{b{=}0}$};  

   \draw[trans] (n61)-- (f1n1) {};
   \draw[trans] (f1x1)--(f2n1) {};
   \draw[trans] (f2x1)--(f3n1) {};
   \draw[trans] (f3x1)-- (x61)	;
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \Del %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
    \draw(8, 0) rectangle (9.5,1.5);
   \draw (9.3, 1.7) node {$\Del$};
   
   
   \node[loc](n63) at (8, 0.8) {$\DEn$};  
   \node[loc](x63) at (9.5, 0.8) {$\DEx$};
     
   \draw[trans] (n63)--(x63);
    
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkEQ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
    \draw(10.5, 0) rectangle (12,1.5);
   \draw (11, 1.7) node {$\chkEQn{a}{z_2}$};
   %    \draw (11, 1.7) node {$\begin{array}{c}\chkEQn{a}{z_2};\\a\in\set{x,y,z_1}\end{array}$};
   
   
   \node[loc](n64) at (10.5, 0.8) {$\chkEQEn$};  
   \node[loc](x64) at (12, 0.8) {$\chkEQEx$};
     
   \draw[trans] (n64)--(x64) node [midway, above]{$a{=}1$};
   \draw[trans] (n64)--(x64) node [midway, below]{$z_2{=}1$};
    
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Up(A,n) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -2) rectangle (7.2,-0.5);
  \draw (5.3, -0.3) node {$\upAn{a}{n} {:} a \in \set{x,y}; n \in \set{2,4}$};
  
  
  \node[loc](n62) at (0, -1.1) {$\upAnEn$}; 
  \node[inv] () [below of = n62,node distance = 5mm] {$\figinv{b{=}0}$};  
  
  \node[boxloc](f4) at (1.1, -1.1) {$\begin{array}{c} F_4{:}\Del\end{array}$};
  \node () [below of = f4, node distance = 6mm] {$(\varbar{\set{z_2}})$};
  \node[port](f4n1) [left of=f4,node distance = 5mm] {}; 
  \node[port](f4x1) [right of=f4,node distance = 5mm] {};  
  
  \node[boxloc](f5) at (2.7, -1.1) {$\begin{array}{c} F_5{:}\chkEQn{a}{z_2}\end{array}$};
  \node () [below of = f5, node distance = 6mm] {$(\variables)$};
  \node[port](f5n1) [left of=f5,node distance = 7.5mm] {}; 
  \node[port](f5x1) [right of=f5,node distance = 7.5mm] {};
  
  \node[boxloc](f6) at (4.3, -1.1) {$\begin{array}{c} F_6{:}\Del\end{array}$};
  \node () [below of = f6, node distance = 6mm] {$(\varbar{\set{a}})$};
  \node[port](f6n1) [left of=f6,node distance = 5mm] {}; 
  \node[port](f6x1) [right of=f6,node distance =5mm] {};
  
  
  \node[boxloc](f7) at (5.9, -1.1) {$\begin{array}{c} F_7{:}\chkAn{a}{n}\end{array}$}; 
  \node () [below of = f7, node distance = 6mm] {$(\variables)$};
  \node[port](f7n1) [left of=f7,node distance = 7.5mm] {}; 
  \node[port](f7x1) [right of=f7,node distance = 7.5mm] {};

  \node[loc](x62) at (7.2, -1.1) {$\upAnEx$};
  \node[inv] () [below of = x62,node distance = 5mm] {$\figinv{b{=}0}$};  
  
  
  \draw[trans] (n62)--(f4n1);
  \draw[trans] (f4x1)--(f5n1);
  \draw[trans] (f5x1)--(f6n1);
  \draw[trans] (f6x1)--(f7n1);
  \draw[trans] (f7x1) -- (x62);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkAn{a,2} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   \draw(8, -2) rectangle (12,-0.5);
   \draw (11.5, -0.3) node {$\chkAn{a}{2}$};
   
   
   \node[loc](n67) at (8, -1.1) {$\chkAtwoEn$};  
   \node[inv] () [below of = n67,node distance = 5mm] {$\figinv{b{=}0}$};  
   
   \node[boxloc](f8) at (9.1, -1.1) {$\begin{array}{c} F_8{:}\DEq{a}\end{array}$};
   \node () [below of =f8,node distance=6mm]{$(\varbar{\set{z_2}})$};
   \node[port](f8n1) [left of=f8,node distance = 5mm] {}; 
   \node[port](f8x1) [right of=f8,node distance = 5mm] {};
   
   \node[boxloc](f9) at (10.5, -1.1) {$\begin{array}{c} F_9{:}\DEq{a} \end{array}$};
   \node () [below of =f9,node distance=6mm]{$(\varbar{\set{z_2}})$};
   \node[port](f9n1) [left of=f9,node distance = 5mm] {}; 
   \node[port](f9x1) [right of=f9,node distance = 5mm] {};
   
   \node[loc](x67) at (12, -1.1) {$\chkAtwoEx$};
   \node[inv] () [below of = x67,node distance = 5mm] {$\figinv{b{=}0}$};  
   
     
   \draw[trans] (n67)--(f8n1);
   \draw[trans] (f8x1) -- (f9n1);  
   \draw[trans] (f9x1) -- (x67) node[midway,above]{$ z_2{=}1$};
    
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   
% 
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \DEq{a} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   \draw(10.5, -4) rectangle (12,-2.5);
   \draw (11.7, -2.3) node {$\DEq{a}$};
   
   
   \node[loc](n63) at (10.5, -3.2) {$en_6$};  
   \node[loc](x63) at (12, -3.2) {$ex_6$};
     
   \draw[trans] (n63)--node[midway,above]{$a{=}1$}(x63);
    
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% 
% %   
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% zero check %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
%   \draw(10, -2) rectangle (12,-0.5);
%   \draw (11, -0.3) node {$Zero Chk {:} c=0?$};
%   
%   
%   \node[loc](n65) at (10, -1.25) {$en_{5}$};  
%   \node[loc](x65yes) at (12, -0.9) {$ex_{5}$};
%   \node[loc](x65no) at (12, -1.6) {$ex_{5}'$};
%  
%   
% %   \draw[trans] (n65)--(x65yes) node [midway, above]{$z_1=1 \wedge x_1=1$};
% %   \draw[trans] (n65)--(x65no) node [midway, below]{$z_1=1 \wedge x_1 \not =1$};
% 
% %     \draw[trans] (n65)--(x65yes) node [rotate=12,midway]{$\begin{array}{l}z_1{=}1 \wedge\\ x_1{=}1\end{array}$};
% %     \draw[trans] (n65)--(x65no) node [rotate=-12,midway]{$\begin{array}{l}z_1{=}1 \wedge\\ x_1{\not=}1\end{array}$};
% 
%   \draw[trans] (n65)--(10.5,-0.9) -- (x65yes) node [midway]{$\begin{array}{c}z_1{=}1\\ \wedge x_1{=}1\end{array}$};
%   \draw[trans] (n65)--(10.5,-1.6) -- (x65no) node [midway]{$\begin{array}{c}z_1{=}1 \\\wedge x_1 {\not =}1\end{array}$};
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   
  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Up(Z,n) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw(0, -4) rectangle (9,-2.5);
  \draw (8, -2.3) node {$\upAn{Z}{2} {:} Z {=} \set{z_1,z_2}$};
  
  
  \node[loc](n65) at (0, -3.2) {$en_5$}; 
  \node[inv] () [below of = n65,node distance = 5mm] {$\figinv{b{=}0}$};  
  
  \node[boxloc](f10) at (1.4, -3.2) {$\begin{array}{c} F_{10}{:}\Del\end{array}$};
  \node () [below of = f10, node distance = 6mm] {$(\varbar{\set{z_1}})$};
  \node[port](f10n1) [left of=f10,node distance = 5.5mm] {}; 
  \node[port](f10x1) [right of=f10,node distance = 5.5mm] {};  
  
  \node[boxloc](f11) at (3.4, -3.2) {$\begin{array}{c} F_{11}{:}\chkAn{z_1}{2}\end{array}$};
  \node () [below of = f11, node distance = 6mm] {$(\variables)$};
  \node[port](f11n1) [left of=f11,node distance = 9.5mm] {}; 
  \node[port](f11x1) [right of=f11,node distance = 9.5mm] {};
  
  \node[boxloc](f12) at (5.4, -3.2) {$\begin{array}{c} F_{12}{:}\Del\end{array}$};
  \node () [below of = f12, node distance = 6mm] {$(\varbar{\set{z_2}})$};
  \node[port](f12n1) [left of=f12,node distance = 5.5mm] {}; 
  \node[port](f12x1) [right of=f12,node distance =5.5mm] {};
  
  
  \node[boxloc](f13) at (7.4, -3.2) {$\begin{array}{c} F_{13}{:}\chkEQn{z_1}{z_2}\end{array}$}; 
  \node () [below of = f13, node distance = 6mm] {$(\variables)$};
  \node[port](f13n1) [left of=f13,node distance = 7.5mm] {}; 
  \node[port](f13x1) [right of=f13,node distance = 7.5mm] {};

  \node[loc](x65) at (9, -3.2) {$ex_5$};
  \node[inv] () [below of = x65,node distance = 5mm] {$\figinv{b{=}0}$};  
  
  
  \draw[trans] (n65)--(f10n1);
  \draw[trans] (f10x1)--(f11n1);
  \draw[trans] (f11x1)--(f12n1);
  \draw[trans] (f12x1)--(f13n1);
  \draw[trans] (f13x1) -- (x65);

  
   
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% zero check %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
%   \draw(7.5, -4) rectangle (10.5,-2.5);
%   \draw (9.5, -2.3) node {$ZC {:} c=0?$};
%   
%   
%   \node[loc](n65) at (7.5, -3.2) {$en_{5}$};  
%   \node[loc](x65yes) at (10.5, -2.8) {$ex_{5}$};
%   \node[loc](x65no) at (10.5, -3.6) {$ex_{5}'$};
%  
%   
%    \draw[trans] (n65)--(x65yes) node [rotate=11,midway, above]{$z_1=1 \wedge x_1=1$};
%    \draw[trans] (n65)--(x65no) node [rotate=-11,midway, below]{$z_1=1 \wedge x_1 \not =1$};
% 
% %    \draw[trans] (n65)--(x65yes) node [midway, above]{$z_1=1 \wedge x_1=1$};
% %    \draw[trans] (n65)--(x65no) node [midway, below]{$z_1=1 \wedge x_1 \not =1$};
% 
% %     \draw[trans] (n65)--(x65yes) node [rotate=12,midway]{$\begin{array}{l}z_1{=}1 \wedge\\ x_1{=}1\end{array}$};
% %     \draw[trans] (n65)--(x65no) node [rotate=-12,midway]{$\begin{array}{l}z_1{=}1 \wedge\\ x_1{\not=}1\end{array}$};
% 
% %   \draw[trans] (n65)--(8.5,-2.8) -- (x65yes) node [midway,below]{$\begin{array}{c}z_1{=}1 \wedge x_1{=}1\end{array}$};
% %   \draw[trans] (n65)--(8.5,-3.6) -- (x65no) node [midway,above]{$\begin{array}{c}z_1{=}1 \wedge x_1 {\not =}1\end{array}$};
% %   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   
% 
%   
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \chkAn{A,4} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  
%    \draw(4.7, -4) rectangle (12,-2.5);
%    \draw (11.7, -2.3) node {$\chkAn{A}{4}$};
%    
%    
%    \node[loc](n68) at (4.7, -3.2) {$en_8$};  
%    \node[inv] () [below of = n68,node distance = 5mm] {$\figinv{b{=}0}$};  
%    
% %    \node[boxloc](f10) at (6.8, -3.2) {$\begin{array}{c} F_{10}{:}D\end{array}$};
%    \node[boxloc](f10) at (5.8, -3.2) {$\begin{array}{c} F_{10}{:}D\end{array}$};
%    \node () [below of =f10,node distance=6mm]{$(\varbar{\set{a_1,a_2}})$};
%    \node[port](f10n1) [left of=f10,node distance = 5mm] {}; 
%    \node[port](f10x1) [right of=f10,node distance = 5mm] {};
%    
% %    \node[boxloc](f11) at (8.2, -3.2) {$\begin{array}{c} F_{11}{:}D \end{array}$};
%    \node[boxloc](f11) at (7.2, -3.2) {$\begin{array}{c} F_{11}{:}D \end{array}$};   
%    \node () [below of =f11,node distance=6mm]{$(\varbar{\set{a_3,a_2}})$};
%    \node[port](f11n1) [left of=f11,node distance = 5mm] {}; 
%    \node[port](f11x1) [right of=f11,node distance = 5mm] {};
%    
% %    \node[boxloc](f12) at (9.6, -3.2) {$\begin{array}{c} F_{12}{:}D \end{array}$};
%    \node[boxloc](f12) at (8.6, -3.2) {$\begin{array}{c} F_{12}{:}D \end{array}$};
%    \node () [below of =f12,node distance=6mm]{$(\varbar{\set{a_4,a_2}})$};
%    \node[port](f12n1) [left of=f12,node distance = 5mm] {}; 
%    \node[port](f12x1) [right of=f12,node distance = 5mm] {};
%    
% %    \node[boxloc](f13) at (11, -3.2) {$\begin{array}{c} F_{13}{:}D \end{array}$};
%    \node[boxloc](f13) at (10, -3.2) {$\begin{array}{c} F_{13}{:}D \end{array}$};
%    \node () [below of =f13,node distance=6mm]{$(\varbar{\set{a_5,a_2}})$};
%    \node[port](f13n1) [left of=f13,node distance = 5mm] {}; 
%    \node[port](f13x1) [right of=f13,node distance = 5mm] {};
%    
%    \node[loc](x68) at (12, -3.2) {$ex_8$};
%    \node[inv] () [below of = x68,node distance = 5mm] {$\figinv{b{=}0}$};  
%    
%      
%    \draw[trans] (n68)--(f10n1);
%    \draw[trans] (f10x1) -- (f11n1);
%    \draw[trans] (f11x1) -- (f12n1);
%    \draw[trans] (f12x1) -- (f13n1);
%    \draw[trans] (f13x1) -- (x68) node[midway,below]{$ a_5{=}1$} 
%    node [midway, above]{$\begin{array}{c} \vspace{-2mm} a_1 {=} a_2 {=}1\\a_3 {=} a_4 {=}1\end{array}$};
%     
%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\end{tikzpicture}
}


==> figs/rsm-example.tex <==
{\small
  \begin{tikzpicture}[node distance=4cm]

    \draw(-2, -1) rectangle (2,1);
    \draw (1.8, 1.2) node {$M_1$};

    \node[loc](u1) at (-2, 0.5) {$u_1$};
    \node[loc](u2) at (-2, -0.5) {$u_2$};

    \node[loc](u4) at (2, 0) {$u_4$};

    \node[boxloc](b1) at (-0.4, 0.5) {$~b_1:M_2~$};
    \node[port](b1v1) at (-1.05, 0.6) {};
    \node[port](b1v2) at (-1.05, 0.4) {};
    \node[port](b1v3) at (0.26, 0.6) {};
    \node[port](b1v4) at (0.26, 0.4) {};

    \node[boxloc](b2) at (-0.4, -0.5) {$~b_2:M_3~$};
    \node[port](b2w1) at (0.25, -0.5) {};
    \node[port](b2w2) at (-1.05, -0.5) {};

    \node[loc](u3) at (1.15, -0.5) {$u_3$};

    \draw[trans] (u1)--(b1v1);
    \draw[trans] (u2)--(b2w2);
    \draw[trans] (u3)--(u4);
    \draw[trans] (b2w1)--(u3);
    \draw[trans] (b1v3)--(u4);
    \draw[trans] (b1v4)-- +(0.25, 0) -- +(0.25, -0.4) --+(-1.7, -0.4) --
    +(-1.7, 0) -- +(-1.4, 0);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw(3, -1) rectangle (6,1);
    \draw (5.8, 1.2) node {$M_2$};

    \node[loc](v1) at (3, 0.5) {$v_1$};
    \node[loc](v2) at (3, -0.5) {$v_2$};
    \node[loc](v3) at (6, 0.5) {$v_3$};
    \node[loc](v4) at (6, -0.5) {$v_4$};

    \node[boxloc](c1) at (4.5, 0.5) {$~c_1:M_2~$};
    \node[port](c1v1) at (3.85, 0.6) {};
    \node[port](c1v2) at (3.85, 0.4) {};
    \node[port](c1v3) at (5.14, 0.6) {};
    \node[port](c1v4) at (5.14, 0.4) {};

    \node[boxloc](c2) at (4.5, -0.5) {$~c_2:M_3~$};
    \node[port](c2w1) at (3.85, -0.5) {};
    \node[port](c2w2) at (5.14, -0.5) {};

    \draw[trans] (v1)--(c1v1);
    \draw[trans] (v2)-- + (0.2, 0.6) -- (c1v2);
    \draw[trans] (v2) -- (c2w1);
    \draw[trans] (c1v3) -- +(0.2, 0)--(v4);
    \draw[trans] (c1v4)--(v3);
    \draw[trans] (c2w2) --(v4);
    \draw[trans] (c2w2)-- +(0.2, 0.2) -- +(0.2, 0.5) -- +(-1.6, 0.5) --(c1v2);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw(7, -1) rectangle (9.5,1);
    \draw (9.3, 1.2) node {$M_3$};

    \node[loc](w1) at (7, 0) {$w_1$};
    \node[loc](w2) at (9.5, 0) {$w_2$};

    \node[boxloc](d) at (8.3, 0.5) {$~d:M_1~$};
    \node[port](du1) at (7.7, 0.6) {};
    \node[port](du2) at (7.7, 0.4) {};
    \node[port](du4) at (8.9, 0.5) {};

    \draw[trans] (w1) .. controls +(60:0.5) and +(180:0.8) .. (du1);
    \draw[trans] (du4) -- (w2);
    \draw[trans] (w1) edge[bend right=25] (w2);

  \end{tikzpicture}
}




==> figs/rta-example.tex <==
{\small
  \begin{tikzpicture}[node distance=4cm]

    \draw(-2, -1) rectangle (2.5,1);
    \draw (2.3, 1.2) node {$M_1$};
    
    \node[loc](u1) at (-2, 0.5) {$u_1$};
    \node[loc](u2) at (-2, -0.5) {$u_2$}; 

    \node[loc](u3) at (2.5, 0) {$u_3$}; 
    
    \node[boxloc](b1) at (0.5, 0) {$~b_1:M_2(x)~$};
    \node[port](b1v1) at (-0.4, 0) {}; 
    \node[port](b1v2) at (1.4, 0) {}; 

    \draw[trans] (u1)--(b1v1)  node [midway, above]{$x {=} 1$};
    \draw[trans] (u2)--(b1v1)  node [midway, below]{$x {<} 1$};
    \draw[trans] (b1v2)--(u3) node [midway, above]{$x {=} 0$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
    \draw(3.5, -1) rectangle (7.5,1);
    \draw (7.3, 1.2) node {$M_2$};
    
    \node[loc](v1) at (3.5, 0) {$v_1$};
    \node[loc](v2) at (7.5, 0) {$v_2$};
    
    \node[boxloc](c1) at (5.5, 0.5) {$~b_2:M_2~$};
    \node[port](c1v1) at (4.8, 0.5) {}; 
    \node[port](c1v2) at (6.2, 0.5) {}; 
    
    \draw[trans] (v1)-- +(0.2, 0.5) --(c1v1) node [midway, above]{$x {=} 1$} ;
    \draw[trans] (c1v2)-- +(0.7, 0) -- (v2);
    \draw[trans] (v1)-- + (0.2, -0.5) -- +(3.5, -0.5) node [midway,
    above]{$x {<} 1, \set{x}$} -- (v2);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    
  \end{tikzpicture}
}

